QiMeng-CodeV-SVA: Training Specialized LLMs for Hardware Assertion Generation via RTL-Grounded Bidirectional Data Synthesis

SystemVerilog Assertions (SVAs) are crucial for hardware verification. Recent studies leverage general-purpose LLMs to translate natural language properties to SVAs (NL2SVA), but they perform poorly due to limited data. We propose a data synthesis framework to tackle two challenges: the scarcity of high-quality real-world SVA corpora and the lack of reliable methods to determine NL-SVA semantic equivalence. For the former, large-scale open-source RTLs are used to guide LLMs to generate real-world SVAs; for the latter, bidirectional translation serves as a data selection method. With the synthesized data, we train CodeV-SVA, a series of SVA generation models. Notably, CodeV-SVA-14B achieves 75.8% on NL2SVA-Human and 84.0% on NL2SVA-Machine in Func.@1, matching or exceeding advanced LLMs like GPT-5 and DeepSeek-R1.

==> figures/4_methods/property_analysis_prompt.tex <==
\begin{tcolorbox}[
  boxrule=0.5pt,     
  arc=2pt,            
  left=4pt, right=4pt,
  top=3pt, bottom=3pt,
  boxsep=1pt,       
  colback=white,
  colframe=black,
  fonttitle=\small,
  title=(a) The Prompt and an Example of Property Analysis
]
    
You are given a hardware specification together with its Verilog implementation. You need to provide a list of verification properties for this design.

Example:

\#\#\# Specification

...the program counter in Verilog that increments its address by 1 every clock cycle when the enable signal is high.

\#\#\# Code Implementation

\begin{lstlisting}[language=verilog,basicstyle=\small\ttfamily]
...
always @(posedge clock or negedge rst) begin
    ...
    else begin
        if(en) pc_addr <= pc_addr+1;
        else pc_addr <= pc_addr;
    end
...
\end{lstlisting}

[Response]

Property 1: When disabled, the counter must hold its value.
    
\end{tcolorbox}


==> figures/4_methods/sva2nl_prompt.tex <==
    \begin{tcolorbox}[
      boxrule=0.5pt,     
      arc=2pt,            
      left=4pt, right=4pt,
      top=3pt, bottom=3pt,
      boxsep=1pt,       
      colback=white,
      colframe=black,
      fonttitle=\small,
      title=(b) The Prompt and an Example of SVA2NL
    ]
    
You are given a hardware design in Verilog and a SVA that verifies some property of the design. Your task is to describe the properties being checked by the SVA in natural language.

Example:

\#\#\# Hardware Design

\begin{lstlisting}[language=verilog,basicstyle=\small\ttfamily]
...
always @(posedge clk or posedge reset) begin
    ...
    if (cmd_valid == 1) begin
        cmd_reg = cmd;
        busy <= 1;
    end
...
\end{lstlisting}

\#\#\# SVA

\begin{lstlisting}[language=verilog,basicstyle=\small\ttfamily]
asrt: assert property (
    @(posedge clk) disable iff (tb_reset)
    (cmd_valid && !busy) |=> busy
);
\end{lstlisting}

[Response]

When a command is issued while the controller is idle, the controller must become busy in the next cycle.

    \end{tcolorbox}

